Inductive Bias Extraction and Matching for LLM Prompts

The active research topic of prompt engineering makes it evident that LLMs are sensitive to small changes in prompt wording. A portion of this can be ascribed to the inductive bias that is present in the LLM. By using an LLM's output as a portion of its prompt, we can more easily create satisfactory wording for prompts. This has the effect of creating a prompt that matches the inductive bias in model. Empirically, we show that using this Inductive Bias Extraction and Matching strategy improves LLM Likert ratings used for classification by up to 19% and LLM Likert ratings used for ranking by up to 27%.

==> llm_conversation_baseline.tex <==
\subparagraph{User\\}

Imagine you are in a world where your objective is to Assemble your
paper bag so you can make a paper bag and you have done the following:
\begin{itemize}
    \item Place the cut out paper in front of you on a flat surface.
    \item Fold the bottom edge of the paper up 2 inches (5 cm) and sharply crease the fold.
    \item Locate the center points of the top and bottom edges.
\end{itemize}

For the following query, start your response with a rating from 1 to 10.
If you wanted to Assemble your paper bag so you can make a paper bag,
how good of a continuation is the following step? Fold the sides of the
bag into place.

\bigskip

\subparagraph{Assistant\\}

\begin{enumerate}
\def\labelenumi{\arabic{enumi}.}
\setcounter{enumi}{7}
%\tightlist
\item
  Folding the sides of the bag into place is a logical next step after
  you've folded and creased the bottom edge and located the center
  points. This step is essential for forming the structure of the bag,
  but it could be more specific. For a higher rating, instructions could
  include using the center points to ensure symmetry and mentioning how
  to crease or fix the sides in place.
\end{enumerate}


==> llm_conversation_feasibility.tex <==
\subparagraph{User\\}

Imagine you are in a world where you are working towards some goal and
you have already done some number of steps. Design a 10 point scale that
describes how doable some candidate step is. On this scale, 10 should
represent the highest degree of doability and 1 should represent the
lowest degree of doability.

\bigskip

\subparagraph{Assistant\\}

Creating a 10-point scale to assess the doability of a candidate step in
achieving a goal requires careful consideration of various factors such
as feasibility, resources, time, skills, and potential barriers. Here's
a proposed scale:

\begin{enumerate}
\def\labelenumi{\arabic{enumi}.}
\item
  \textbf{1 - Not Doable:} The step is virtually impossible with current
  resources and knowledge. Major constraints exist with insurmountable
  obstacles, requiring significant change in circumstances or assets.
\item
  \textbf{2 - Highly Unlikely:} The step faces substantial barriers and
  requires resources or skills that are currently inaccessible. It would
  need a drastic shift or breakthroughs to proceed.
\item
  \textbf{3 - Very Difficult:} The step is achievable only under
  specific and rare conditions. Requires significant allocation of time
  and effort, and is likely dependent on external factors beyond
  control.
\item
  \textbf{4 - Challenging:} Requires overcoming several hurdles; some
  might be ambiguous or unknown. The step demands significant planning,
  effort, and possible learning of new skills or resource acquisition.
\item
  \textbf{5 - Moderate Difficulty:} The step is doable with effort but
  involves dealing with known obstacles. Requires clear planning and
  moderate resources. Some risk or uncertainty is involved.
\item
  \textbf{6 - Fairly Doable:} The step is achievable with diligent work
  and problem-solving. Challenges and resource needs are identified,
  with some manageable risks.
\item
  \textbf{7 - Doable:} The step is straightforward with existing
  resources. Expected challenges are routine but can be mitigated with
  careful planning and execution.
\item
  \textbf{8 - Highly Doable:} Readily achievable given current abilities
  and resources. Minor obstacles may need attention, but they're
  manageable within the normal scope of work.
\item
  \textbf{9 - Very Highly Doable:} The step is easily actionable with
  existing tools and skills. Minimal challenges or resistance expected.
\item
  \textbf{10 - Effortless:} The step can be completed smoothly and
  quickly with available resources and competencies. No foreseeable
  challenges; outcome is nearly guaranteed.
\end{enumerate}

This scale takes into account factors such as resource availability,
skill level, time constraints, external dependencies, and potential
challenges, providing a comprehensive assessment of a step's feasibility
in the pursuit of a goal.

\end{figure*}
\begin{figure*}

\subparagraph{User\\}

Imagine you are in a world where your objective is to Assemble your
paper bag so you can make a paper bag and you have done the following:
\begin{itemize}
    \item Place the cut out paper in front of you on a flat surface.
    \item Fold the bottom edge of the paper up 2 inches (5 cm) and sharply crease the fold.
    \item Locate the center points of the top and bottom edges.
\end{itemize}

For the following query, do not assume that the requirements of the
following step are fulfilled unless they are known to be so from the
world state, and start your response with a rating from 1 to 10 on the
previous doability scale that considers the gap between the current
world state and the requirements of the following step: Fold the sides
of the bag into place.

\bigskip

\subparagraph{Assistant\\}

\textbf{Rating: 5 - Moderate Difficulty}

Assessing the doability of the next step, ``Fold the sides of the bag
into place,'' involves several considerations based on the current world
state:

\begin{enumerate}
\def\labelenumi{\arabic{enumi}.}
\item
  \textbf{Understanding of Task:} Assuming you know where the sides
  should be folded based on the shape and design of your cut-out paper
  bag, your familiarity with this task affects doability.
\item
  \textbf{Requirements and Preparation:} The paper is on a flat surface,
  and you've folded the bottom edge and located the center points.
  However, it's not specified whether additional markings or guidelines
  for side folds are present.
\item
  \textbf{Resources and Tools:} The task seems to involve manual
  folding, which doesn't require additional resources beyond what's
  mentioned. If the paper is pre-scored or has guidelines, it simplifies
  the task.
\item
  \textbf{Skill Level:} Folding paper requires basic skills, but
  achieving precise and clean folds can be challenging without
  experience or guidelines, affecting the neatness and structural
  integrity of the bag.
\item
  \textbf{Potential Barriers:} Without specific fold lines or additional
  instructions, there might be some trial and error involved, which
  could complicate the task.
\end{enumerate}

Based on these considerations, folding the sides involves moderate
difficulty due to potential lack of precise guidelines and the manual
dexterity required for accurate folds, though it's achievable with
effort and focus.


==> llm_conversation_progress.tex <==
\subparagraph{User\\}

Imagine you are in a world where you are working towards some goal and
you have already done some number of steps. Design a 10 point scale that
describes the amount of progress that some candidate step makes. On this
scale, 10 should represent the highest degree of progress and 1 should
represent the lowest degree of progress.

\bigskip

\subparagraph{Assistant\\}

Creating a 10-point scale to assess the progress of a candidate step
towards a goal involves defining specific criteria for each level.
Here's a potential scale:

\begin{enumerate}
\def\labelenumi{\arabic{enumi}.}
\item
  \textbf{Minimal Progress (1/10)}: The step contributes negligible
  advancement. It's more of a repetition of previous actions with little
  to no incremental benefit.
\item
  \textbf{Very Low Progress (2/10)}: The step introduces a small benefit
  or change, but its impact on the overall goal is minor and barely
  noticeable.
\item
  \textbf{Low Progress (3/10)}: The step leads to some progress, but it
  mostly addresses minor or peripheral aspects of the goal without
  significantly moving it forward.
\item
  \textbf{Below Average Progress (4/10)}: The step results in measurable
  progress, yet it doesn't substantially alter the current status or
  momentum towards the goal.
\item
  \textbf{Moderate Progress (5/10)}: The step provides a clear and
  positive contribution, representing a necessary but not groundbreaking
  advancement.
\item
  \textbf{Above Average Progress (6/10)}: The step offers solid progress
  by effectively addressing key aspects or overcoming notable obstacles
  related to the goal.
\item
  \textbf{Significant Progress (7/10)}: The step leads to a meaningful
  leap forward, resolving critical issues or laying groundwork for
  further advances.
\item
  \textbf{High Progress (8/10)}: The step results in significant gains,
  driving substantial momentum and bringing the goal within closer
  reach.
\item
  \textbf{Very High Progress (9/10)}: The step achieves major
  advancements and overcomes significant barriers, substantially
  transforming the outlook towards achieving the goal.
\item
  \textbf{Maximum Progress (10/10)}: The step represents an optimal
  move, producing transformative impact, and driving substantial
  completion or realization of the goal. It might even redefine the
  goal's parameters due to its effectiveness.
\end{enumerate}

This scale provides a structured way to assess and compare the efficacy
of different steps towards a specific goal, helping prioritize actions
and allocate resources efficiently.

\end{figure*}
\begin{figure*}

\subparagraph{User\\}

Imagine you are in a world where your objective is to Assemble your
paper bag so you can make a paper bag and you have done the following:
\begin{itemize}
    \item Place the cut out paper in front of you on a flat surface.
    \item Fold the bottom edge of the paper up 2 inches (5 cm) and sharply crease the fold.
    \item Locate the center points of the top and bottom edges.
\end{itemize}

For the following query, if the results of the following step have
already been done in the current world state, do not count that as
progress, and start your response with a rating from 1 to 10 on the
previous progress scale that considers the amount of progress that the
following step makes: Fold the sides of the bag into place.

\bigskip

\subparagraph{Assistant\\}

6/10

\textbf{Above Average Progress}: By folding the sides of the bag into
place, you are addressing a crucial step in the assembly process. This
action contributes effectively to the overall structure and stability of
the paper bag. It represents notable advancement from the preparatory
steps taken earlier, moving you closer to completing the functional
shape of the bag. This progress is solid and necessary, though other
steps will still be needed to achieve a fully assembled paper bag.

